From Documentation to Zero-day Vulnerabilities: LLM-Driven Fuzzing of JavaScript Engines in PDF Readers

Existing fuzzers for PDF readers rely on simple test cases that involve only individual API calls, leading to limited coverage and potentially missing vulnerabilities that require sequences of API calls. To address these limitations, we propose PDFuzzer, a novel PDF engine fuzzer that automatically generates complex and meaningful API call sequences. PDFuzzer first uses a Large Language Model (LLM) to construct context-free grammars and infer the relationships between individual API calls from specifications extracted from JavaScript API manuals and execution traces. Based on the grammars and relationships, PDFuzzer employs a constraint solver to generate concrete API call sequences for fuzzing. Our experiments show that PDFuzzer significantly outperforms state-of-the-art PDF fuzzers (TypeOracle, Favocado, and Cooper) and LLM-based fuzzers (Fuzz4All, naive LLM) on three mainstream PDF readers: Adobe Acrobat Reader, Foxit PDF Reader, and PDF-XChange Editor. PDFuzzer achieves up to 48% higher coverage than existing tools and identifies 31 zero-day vulnerabilities in these readers, from information leakage to arbitrary code execution. Our ablation study validates the necessity of each component, including LLMs, which achieve high accuracy across all pipeline stages (93-98%). We disclosed all vulnerabilities to the vendors via a coordinated vulnerability disclosure process and received bug bounties.

==> figs/figure_overview.tex <==
% Overview figure for \ourtool. Reproduces the data-flow topology of the
% original PDFuzz.pdf (separate Manual Parser vs. Specification Inference,
% parallel Grammar Generation || Relationship Inference, Sample PDFs feeding
% Test Case Generator, Fuzzing Runner downstream of PDF Corpus, Vulnerability
% Analysis at the end). Each component additionally exposes its internal
% stages (Reviewer B) and an embedded running-example artefact card.
%
% Layout strategy: each component is built from THREE explicitly positioned
% nodes (title + stages + code card) anchored to the surrounding background
% rectangle. This avoids minipage-overflow issues observed with inline tikz
% cards.
%
% ICONS: drop your own square images into figs/icons/ (see icons/README.md).
%        Falls back to a TikZ-drawn icon if the file is missing.

% ---------- Style tokens ----------
\definecolor{compfill}{RGB}{236,242,250}
\definecolor{compstripe}{RGB}{60,98,166}
\definecolor{compborder}{RGB}{120,140,180}
\definecolor{tcfill}{RGB}{252,237,232}
\definecolor{tcstripe}{RGB}{170,75,55}
\definecolor{tcborder}{RGB}{195,150,140}
\definecolor{frfill}{RGB}{248,243,228}
\definecolor{frstripe}{RGB}{146,108,55}
\definecolor{frborder}{RGB}{180,160,120}
\definecolor{iofill}{RGB}{248,248,248}
\definecolor{ioborder}{RGB}{145,145,145}
\definecolor{stageaccent}{RGB}{60,98,166}
\definecolor{flowedge}{RGB}{55,55,55}
\definecolor{lblfg}{RGB}{75,75,75}
\definecolor{cardfill}{RGB}{255,251,240}
\definecolor{cardborder}{RGB}{200,180,135}
\definecolor{cardfg}{RGB}{90,65,30}

\begin{tikzpicture}[
    >={Latex[length=2.0mm,width=1.5mm]},
    line cap=round, line join=round,
    font=\sffamily,
    comp/.style={rectangle, rounded corners=3pt,
                 draw=compborder, line width=0.5pt, fill=compfill,
                 inner sep=0pt},
    tcomp/.style={rectangle, rounded corners=3pt,
                  draw=tcborder, line width=0.5pt, fill=tcfill,
                  inner sep=0pt},
    fcomp/.style={rectangle, rounded corners=3pt,
                  draw=frborder, line width=0.5pt, fill=frfill,
                  inner sep=0pt},
    iobox/.style={rectangle, rounded corners=2pt,
                  draw=ioborder, line width=0.4pt, fill=iofill,
                  inner sep=0pt},
    flow/.style={-{Latex[length=2.6mm,width=1.9mm]}, draw=flowedge,
                 line width=0.85pt, shorten >=1.6pt, shorten <=1.2pt},
    flowbus/.style={draw=flowedge, line width=0.65pt},
    edgelbl/.style={font=\sffamily\scriptsize\itshape, text=lblfg,
                    fill=white, fill opacity=0.92, text opacity=1,
                    rounded corners=1pt, inner sep=1.5pt},
    artifacttag/.style={font=\sffamily\fontsize{7.0}{7.4}\selectfont\itshape, text=lblfg,
                        rounded corners=0.8pt, inner sep=1.0pt},
    %% --- title / stages / card sub-nodes (positioned relative to comp) ---
    cardnode/.style={draw=cardborder, fill=cardfill, line width=0.3pt,
                     rounded corners=1.5pt, inner sep=2pt, align=left,
                     font=\footnotesize\ttfamily, text=cardfg, anchor=south},
    %% --- icon fallbacks ---
    pics/bookicon/.style={code={%
        \draw[fill=white, draw=black!55, line width=0.35pt, rounded corners=0.5pt]
            (-0.30,-0.38) rectangle (0.30, 0.38);
        \draw[draw=black!55, line width=0.35pt] (0,-0.38) -- (0, 0.38);
        \foreach \y in {-0.22,-0.07, 0.08, 0.23}{%
            \draw[draw=black!40, line width=0.2pt] (-0.24, \y) -- (-0.04, \y);
            \draw[draw=black!40, line width=0.2pt] ( 0.04, \y) -- ( 0.24, \y);}
    }},
    pics/codeicon/.style={code={%
        \draw[fill=black!82, draw=black!82, line width=0.3pt, rounded corners=1.0pt]
            (-0.38,-0.30) rectangle (0.38, 0.30);
        \draw[fill=black!65, draw=black!65, line width=0pt]
            (-0.38, 0.20) rectangle (0.38, 0.30);
        \fill[red!75]      (-0.32, 0.25) circle (0.025);
        \fill[yellow!80]   (-0.25, 0.25) circle (0.025);
        \fill[green!60!black] (-0.18, 0.25) circle (0.025);
        \draw[draw=green!55!yellow, line width=0.25pt] (-0.32, 0.10) -- (-0.05, 0.10);
        \draw[draw=green!50, line width=0.25pt]        (-0.32,-0.02) -- ( 0.20,-0.02);
        \draw[draw=green!50, line width=0.25pt]        (-0.32,-0.14) -- ( 0.10,-0.14);
        \draw[draw=green!55!yellow, line width=0.25pt] (-0.32,-0.26) -- (-0.10,-0.26);
    }},
    pics/pdficon/.style={code={%
        \draw[fill=red!8, draw=red!55, line width=0.35pt]
            (-0.18,-0.32) -- (0.20,-0.32) -- (0.30,-0.22) -- (0.30, 0.40) -- (-0.18, 0.40) -- cycle;
        \draw[fill=white, draw=red!60, line width=0.35pt]
            (-0.32,-0.42) -- (0.06,-0.42) -- (0.16,-0.32) -- (0.16, 0.30) -- (-0.32, 0.30) -- cycle;
        \draw[draw=red!60, line width=0.3pt] (0.06,-0.42) -- (0.06,-0.32) -- (0.16,-0.32);
        \node[font=\tiny\bfseries\sffamily, color=red!75] at (-0.08, -0.05) {PDF};
    }},
    pics/glassicon/.style={code={%
        \draw[draw=black!70, line width=0.55pt] (-0.05, 0.08) circle (0.24);
        \draw[draw=black!75, line width=0.75pt] (0.13,-0.10) -- (0.34,-0.31);
        \node[font=\tiny\bfseries\sffamily, color=red!70] at (-0.05, 0.08) {!};
    }}
]

% ---------- Helpers ----------
\newcommand{\iconAt}[3]{%
    \IfFileExists{figs/icons/#2.pdf}{\node at #1 {\includegraphics[height=1.00cm]{figs/icons/#2.pdf}};}%
    {\IfFileExists{figs/icons/#2.png}{\node at #1 {\includegraphics[height=1.00cm]{figs/icons/#2.png}};}%
    {\pic[scale=1.20] at #1 {#3};}}}
\newcommand{\llmIconAt}[1]{%
    \IfFileExists{figs/icons/GPT.png}{%
        \node[anchor=center, inner sep=0pt] at #1
             {\includegraphics[height=0.42cm]{figs/icons/GPT.png}};%
    }{\IfFileExists{figs/icons/GPT.pdf}{%
        \node[anchor=center, inner sep=0pt] at #1
             {\includegraphics[height=0.42cm]{figs/icons/GPT.pdf}};%
    }{%
        \node[circle, draw=stageaccent, fill=compfill, line width=0.35pt,
              minimum size=0.42cm, anchor=center,
              font=\fontsize{4.2}{4.4}\selectfont\bfseries\sffamily,
              text=stageaccent, inner sep=0pt] at #1 {LLM};%
    }}}
\newcommand{\stagebadge}[1]{%
    \tikz[baseline=(b.base)]{\node[circle, draw=stageaccent, line width=0.4pt,
        inner sep=0.4pt, minimum size=0.32cm, font=\tiny\sffamily\bfseries,
        text=stageaccent](b){#1};}}
\newcommand{\stagebadgeTC}[1]{%
    \tikz[baseline=(b.base)]{\node[circle, draw=tcstripe, line width=0.4pt,
        inner sep=0.4pt, minimum size=0.32cm, font=\tiny\sffamily\bfseries,
        text=tcstripe](b){#1};}}

%% \mkCompViz{<name>}{(x,y)}{<title>}{<inner-tikz-code>}
%% Component card with title + visualization area only (no stage list).
%% Default size: comp 5.05cm x 3.60cm, card 4.72cm x 2.70cm. The viz origin
%% is at the card's centre via a TikZ scope.
\newcommand{\mkCompViz}[4]{%
    \mkCompVizSized{#1}{#2}{#3}{5.05cm}{4.72cm}{#4}%
}

%% \mkCompVizSized{<name>}{(x,y)}{<title>}{<comp-width>}{<card-width>}{<viz>}
%% Same as \mkCompViz but lets you override the comp box width and inner
%% card width independently. Useful when a viz needs more horizontal room
%% (e.g. mp/si carry HTML/JSON chips with longer content than gg/ri).
\newcommand{\mkCompVizSized}[6]{%
    \node[comp, minimum width=#4, minimum height=3.60cm] (#1) at #2 {};
    \node[anchor=north, font=\Large\bfseries, text=compstripe, inner sep=0pt]
         (#1-t) at ([yshift=-6pt]#1.north) {#3};
    \draw[draw=compborder, line width=0.4pt]
         ([xshift=5pt, yshift=-0.64cm]#1.north west) --
         ([xshift=-5pt, yshift=-0.64cm]#1.north east);
    \node[draw=cardborder, fill=cardfill, line width=0.3pt, rounded corners=1.5pt,
          minimum width=#5, minimum height=2.70cm, anchor=south, inner sep=0pt]
         (#1-c) at ([yshift=5pt]#1.south) {};
    \begin{scope}[shift={(#1-c.center)}]#6\end{scope}%
}

% =========================================================================
% LEFT COLUMN: inputs. Pushed to x=-6.6 to leave room for TypeOracle on the
% Execution Traces path.
% mp/si components.
% =========================================================================
\node[draw=none, fill=none, minimum width=1.1cm, minimum height=1.25cm,
      inner sep=0pt] (manual) at (-9.35, 1.85) {};
\iconAt{(-9.35, 2.10)}{API_Manual}{bookicon}
\node[font=\sffamily\large, align=center] at (-9.35, 1.33)
     {API Manual};

\node[draw=none, fill=none, minimum width=1.1cm, minimum height=1.25cm,
      inner sep=0pt] (etrace) at (-11.55,-1.85) {};
\iconAt{(-11.55,-1.60)}{icon_traces}{codeicon}
\node[font=\sffamily\large] at (-11.55,-2.20) {Execution Traces};

\node[draw=compborder, fill=white, rounded corners=1.5pt, line width=0.45pt,
      minimum width=1.34cm, minimum height=0.80cm, inner sep=1.8pt,
      font=\large\bfseries\sffamily, text=compstripe, align=center]
      (typeoracle) at (-9.45,-1.85) {Type\\Oracle};

% =========================================================================
% COL 2 (x=0): API Manual Parser (top), Specification Inference (bottom)
% =========================================================================
% --- 1A (revised): API Manual Parser viz. HTML chip now contains a snippet
%        of a real Adobe manual entry (the running example's popUpMenuEx)
%        with the API name and its actual parameter names, so that the JSON
%        chip on the right reads as a direct extraction, and Grammar
%        Generation downstream can refer to those same parameters.
% Wider comp (5.8cm) shifted left so mp.east stays at x=1.8 (gg arrow gap
% unchanged); chips inside have generous breathing room and the regex arrow
% gets ~1cm of clear space.
\mkCompVizSized{mp}{(-3.95, 1.85)}{API Manual Parser}{7.80cm}{7.50cm}{%
    % HTML chip on the left: Adobe-manual-style entry for popUpMenuEx
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.3pt,
         minimum width=2.95cm, minimum height=2.20cm, anchor=center,
          font=\small\ttfamily, align=left, inner sep=2.2pt]
         (mp-html) at (-2.18, 0)
         {\textcolor{red!65}{<h3>}popUpMenuEx\textcolor{red!65}{</h3>}\\
          \textcolor{red!65}{<p>}\,cName: STR\textcolor{red!65}{</p>}\\
          \textcolor{red!65}{<p>}\,oSubMenu: OBJ\textcolor{red!65}{</p>}\\
          \quad\{label, action\}\\
          \textcolor{red!65}{<p>}\,\textit{\ldots}\textcolor{red!65}{</p>}};
    % JSON spec chip on the right: the extracted machine-readable spec
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.3pt,
          minimum width=2.95cm, minimum height=2.20cm, anchor=center,
          font=\small\ttfamily, align=left, inner sep=2.2pt]
         (mp-json) at (2.18, 0)
         {\textcolor{compstripe}{Object:} app\\
          \textcolor{compstripe}{API:}\ popUpMenuEx\\
          \textcolor{compstripe}{Params:} \{\\
          \quad cName,\\
          \quad oSubMenu, \ldots\}};%
    % Arrow + regex label between the two chips.
    \draw[->, line width=0.5pt, draw=cardfg]
         (mp-html.east) -- (mp-json.west);
    \node[font=\small\itshape, text=cardfg, anchor=south, inner sep=0.5pt]
         at ($(mp-html.east)!0.5!(mp-json.west) + (0,0.01)$) {regex};%
}

% --- 2A (revised): Specification Inference viz. Raw chip carries the full
%        object-qualified name (Subscriptions.addFeed), so the reader sees
%        a complete API identity moving through the LLM into an enriched
%        spec, mirroring the mp viz above.
\mkCompVizSized{si}{(-3.95,-1.85)}{Specification Inference}{7.80cm}{7.60cm}{%
    % Raw signature chip (left)
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.3pt,
          minimum width=2.72cm, minimum height=2.16cm, anchor=center,
          font=\small\ttfamily, align=left, inner sep=2.2pt]
         (si-raw) at (-2.34, 0)
         {Subscriptions.\\
          \ addFeed(\\
          \ \ cURL: STR,\\
          \ \ cType: STR)};
    % LLM brain in the middle: prefer the user-provided GPT icon, fall back
    % to a small TikZ circle if the file is missing.
    \IfFileExists{figs/icons/GPT.png}{%
        \node[anchor=center, inner sep=0pt] (si-llm) at (0.0, 0)
             {\includegraphics[height=0.96cm]{figs/icons/GPT.png}};%
    }{\IfFileExists{figs/icons/GPT.pdf}{%
        \node[anchor=center, inner sep=0pt] (si-llm) at (0.0, 0)
             {\includegraphics[height=0.96cm]{figs/icons/GPT.pdf}};%
    }{%
        \node[circle, draw=stageaccent, fill=compfill, line width=0.45pt,
              minimum size=0.96cm, anchor=center,
              font=\footnotesize\bfseries\sffamily, text=stageaccent, inner sep=0pt]
             (si-llm) at (0.0, 0) {LLM};%
    }}
    % Enriched spec chip (right)
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.3pt,
          minimum width=2.72cm, minimum height=2.16cm, anchor=center,
          font=\small\ttfamily, align=left, inner sep=2.2pt]
         (si-rich) at (2.34, 0)
         {addFeed:\\
          \ "add RSS feed"\\
          \textcolor{compstripe}{cURL:} feed URL\\
          \textcolor{compstripe}{cType:} MIME\\
          \ \ rss+xml,\ldots};
    % Arrows linking raw -> LLM -> enriched
    \draw[->, line width=0.5pt, draw=cardfg] (si-raw.east) -- (si-llm.west);
    \draw[->, line width=0.5pt, draw=cardfg] (si-llm.east) -- (si-rich.west);%
}

% =========================================================================
% COL 3: Combined API specification artefact. Documented and inferred specs
% meet on the central data-flow line before feeding the two downstream modules.
% =========================================================================
\coordinate (specMid) at (1.75, 0);

% =========================================================================
% COL 4 (x=5.55): Grammar Generation (top), Relationship Inference (bottom).
% =========================================================================
% --- 3C (revised): Grammar Generation rendered as per-parameter CFG rule
%        cards. The API signature fans out into one small grammar per
%        parameter, making "Per-param CFGs" visually literal rather than a
%        type table.
\mkCompVizSized{gg}{(4.70, 1.85)}{Grammar Generation}{5.35cm}{5.02cm}{%
    % Running-example API signature.
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.25pt,
         minimum width=4.34cm, minimum height=0.44cm, anchor=north,
          font=\fontsize{6.8}{7.2}\selectfont\ttfamily, text=cardfg, inner xsep=2.2pt, inner ysep=1.2pt]
         (gg-api) at (0, 0.94)
         {\textcolor{compstripe}{popUpMenuEx}(cName, oSubMenu, \ldots)};
    % One CFG card per parameter.
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.25pt,
          minimum width=2.14cm, minimum height=1.18cm, anchor=north,
         text width=1.99cm, align=left, inner sep=1.6pt,
         font=\fontsize{5.9}{6.35}\selectfont\ttfamily, text=cardfg]
         (gg-cname) at (-1.22, 0.31)
         {\textcolor{compstripe}{cName CFG}\\[-1pt]
          S ::= <STR>\\
          <STR> ::= chars};
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.25pt,
          minimum width=2.14cm, minimum height=1.18cm, anchor=north,
         text width=1.99cm, align=left, inner sep=1.6pt,
         font=\fontsize{5.9}{6.35}\selectfont\ttfamily, text=cardfg]
         (gg-obj) at (1.22, 0.31)
         {\textcolor{compstripe}{oSubMenu CFG}\\[-1pt]
          S ::= \{label:<STR>,\\
          \quad action:<JS>\}};
    \coordinate (gg-fork) at (0, 0.57);
    \draw[line width=0.35pt, draw=cardfg]
         (gg-api.south) -- (gg-fork);
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.35pt, draw=cardfg]
         (gg-fork) -| (gg-cname.north);
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.35pt, draw=cardfg]
         (gg-fork) -| (gg-obj.north);
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.25pt,
          minimum width=0.82cm, minimum height=0.34cm, anchor=center,
          font=\footnotesize\ttfamily\bfseries, text=cardfg, inner sep=1pt]
         (gg-more) at (0, -1.12) {\ldots};
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.35pt, draw=cardfg]
         (gg-fork) -- (gg-more.north);%
}
\llmIconAt{([xshift=0.36cm,yshift=-0.34cm]gg.north west)}

% --- 4A (revised): Relationship Inference. Removed "type = VC" caption
%        (kept in prose); cleaner two-API connector with constraint line
%        and ordering arrow only.
\mkCompVizSized{ri}{(4.70,-1.85)}{Relationship Inference}{5.35cm}{5.02cm}{%
    % Origin at ri-c.center. Two API boxes with one parameter port each.
    \node[draw=cardborder, fill=white, rounded corners=1pt, line width=0.3pt,
          minimum width=1.78cm, minimum height=0.68cm,
          inner xsep=2.0pt, inner ysep=1.4pt, anchor=west,
          font=\fontsize{7.0}{7.4}\selectfont\ttfamily, text=cardfg, align=center]
         (ri-l) at (-2.18, -0.16) {popUpMenuEx\\\textcolor{compstripe}{cName: x}};
    \node[draw=cardborder, fill=white, rounded corners=1pt, line width=0.3pt,
          minimum width=1.78cm, minimum height=0.68cm,
          inner xsep=2.0pt, inner ysep=1.4pt, anchor=east,
          font=\fontsize{7.0}{7.4}\selectfont\ttfamily, text=cardfg, align=center]
         (ri-r) at ( 2.18, -0.16) {search.query\\\textcolor{compstripe}{cQuery: y}};
    % Constraint line (bidirectional: equality is symmetric)
    \coordinate (ri-l-port) at ([yshift=-0.12cm]ri-l.east);
    \coordinate (ri-r-port) at ([yshift=-0.12cm]ri-r.west);
    \draw[<->, >={Latex[length=1.2mm,width=1.0mm]}, draw=cardfg, line width=0.45pt]
         (ri-l-port) -- (ri-r-port);
    % Constraint label above the line
    \node[font=\scriptsize\bfseries, text=cardfg, anchor=center,
          fill=cardfill, inner sep=0.8pt]
         at ($(ri-l-port)!0.5!(ri-r-port)$) {$(=\,x\,y)$};
    % Ordering arrow above the boxes (api1 -> api2)
    \draw[->, >={Latex[length=1.2mm,width=1.0mm]}, draw=tcstripe, line width=0.35pt]
         ([yshift=5pt]ri-l.north) -- ([yshift=5pt]ri-r.north)
         node[midway, above, font=\small\itshape, text=tcstripe, inner sep=0.5pt]
         {ord: 1\,$\to$\,2};%
}
\llmIconAt{([xshift=0.36cm,yshift=-0.34cm]ri.north west)}

% =========================================================================
% COL 4 (x=12.35): Test Case Generator (spans both rows; salmon accent).
% Plan C ("kitchen counter"): 4-stage pipeline with one icon per stage so
% all four §4.5 stages have equal visual weight. Preserves tg-i1/i2/i3 and
% tg-pdf names used by external arrows. Comp/card widened so the PDF corpus
% box has breathing room on the right.
% =========================================================================
\node[tcomp, minimum width=10.60cm, minimum height=6.05cm] (tg) at (13.10, -0.20) {};
\node[anchor=north, font=\Large\bfseries, text=tcstripe, inner sep=0pt]
     (tg-t) at ([yshift=-6pt]tg.north) {Test Case Generator};
\draw[draw=tcborder, line width=0.4pt]
     ([xshift=5pt, yshift=-3pt]tg.west |- tg-t.south) --
     ([xshift=-5pt, yshift=-3pt]tg.east |- tg-t.south);
\node[draw=tcborder, fill=cardfill, line width=0.3pt, rounded corners=1.5pt,
      minimum width=10.20cm, minimum height=4.58cm, anchor=south, inner sep=0pt]
     (tg-c) at ([yshift=5pt]tg.south) {};
\begin{scope}[shift={(tg-c.center)}]
    % --- Three input chips on the left, all 3.10cm wide so they have
    %     the same length even though "Symbolic constraints" is longer
    %     than the other two strings; chip column shifted further left.
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.25pt,
          minimum width=3.10cm, minimum height=0.50cm, anchor=west,
          font=\small\ttfamily, text=cardfg, inner sep=1.7pt]
         (tg-i1) at (-4.85, 1.50) {Per-param CFGs};
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.25pt,
          minimum width=3.10cm, minimum height=0.50cm, anchor=west,
          font=\small\ttfamily, text=cardfg, inner sep=1.7pt]
         (tg-i2) at (-4.85, 0.50) {Symbolic constraints};
    \node[draw=cardborder, fill=white, rounded corners=0.5pt, line width=0.25pt,
          minimum width=3.10cm, minimum height=0.50cm, anchor=west,
          font=\small\ttfamily, text=cardfg, inner sep=1.7pt]
         (tg-i3) at (-4.85,-0.50) {Sample PDFs};

    % --- Stage icons (gear / balance / box / dice) in a vertical column ---
    \node[anchor=center, inner sep=0pt] (tg-s1-icon) at (-1.12, 1.50)
         {\includegraphics[height=0.55cm]{figs/icons/gear.png}};
    \node[anchor=center, inner sep=0pt] (tg-s2-icon) at (-1.12, 0.50)
         {\includegraphics[height=0.55cm]{figs/icons/balance.png}};
    \node[anchor=center, inner sep=0pt] (tg-s3-icon) at (-1.12,-0.50)
         {\includegraphics[height=0.55cm]{figs/icons/box.png}};
    \node[anchor=center, inner sep=0pt] (tg-s4-icon) at (-1.12,-1.50)
         {\includegraphics[height=0.55cm]{figs/icons/dice.png}};

    % --- Stage labels: badge + bold name (vertically aligned with icon) ---
    % Stage 1
    \node[anchor=west, inner sep=0pt] at (-0.62, 1.50) {\stagebadgeTC{1}};
    \node[anchor=west, inner sep=0pt,
          font=\footnotesize\sffamily\bfseries, text=tcstripe]
         at (-0.22, 1.50) {Instantiate};
    % Stage 2
    \node[anchor=west, inner sep=0pt] at (-0.62, 0.50) {\stagebadgeTC{2}};
    \node[anchor=west, inner sep=0pt,
          font=\footnotesize\sffamily\bfseries, text=tcstripe]
         at (-0.22, 0.50) {Z3 solve};
    % Stage 3
    \node[anchor=west, inner sep=0pt] at (-0.62,-0.50) {\stagebadgeTC{3}};
    \node[anchor=west, inner sep=0pt,
          font=\footnotesize\sffamily\bfseries, text=tcstripe]
         at (-0.22,-0.50) {Cooper};
    % Stage 4
    \node[anchor=west, inner sep=0pt] at (-0.62,-1.50) {\stagebadgeTC{4}};
    \node[anchor=west, inner sep=0pt,
          font=\footnotesize\sffamily\bfseries, text=tcstripe]
         at (-0.22,-1.50) {Targeted Mutate};

    % --- PDF output box on the right (shifted left by 0.57cm to match
    %     the inner elements; right margin to card edge ~0.62cm).
    \node[draw=red!55, fill=white, rounded corners=0.4pt, line width=0.4pt,
          minimum width=2.80cm, minimum height=2.40cm, anchor=east,
          text width=2.64cm,
          font=\fontsize{5.2}{5.65}\selectfont\ttfamily,
          text=cardfg, align=left, inner sep=1.2pt]
         (tg-pdf) at (4.95, -0.05)
         {\textcolor{blue!65!black}{1 obj} <</Pages 2 R>>\\
          \textcolor{blue!65!black}{2 obj} <</Kids[3 R]>>\\
          \textcolor{blue!65!black}{3 obj} <</Type/Page>>\\
          \textcolor{blue!65!black}{4 obj} <</S/JavaScript\\
          \quad /JS(app.popUpMenuEx(...);\\
          \quad search.query(...);\\
          \quad popUpMenu(...);\\
          \quad ...)>>\\
          \textcolor{blue!65!black}{5 obj \ldots}\\
          \textcolor{blue!65!black}{\ldots}};
    % "PDF corpus" tag sits above the PDF box at its top-left; the
    % Stage 4 -> PDF arrow's down-stub now lands at the top centre,
    % which is to the right of the tag's right edge.
    \node[artifacttag, text=red!75, anchor=south west]
         at ([yshift=1.2pt]tg-pdf.north west) {PDF corpus};

    % --- Horizontal arrows: input chip -> stage icon ---
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.35pt, draw=cardfg]
         (tg-i1.east) -- (tg-s1-icon.west);
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.35pt, draw=cardfg]
         (tg-i2.east) -- (tg-s2-icon.west);
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.35pt, draw=cardfg]
         (tg-i3.east) -- (tg-s3-icon.west);

    % --- Vertical pipeline arrows: Stage 1 -> 2 -> 3 -> 4 ---
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.4pt, draw=tcstripe]
         (tg-s1-icon.south) -- (tg-s2-icon.north);
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.4pt, draw=tcstripe]
         (tg-s2-icon.south) -- (tg-s3-icon.north);
    \draw[->, >={Latex[length=1.1mm,width=0.9mm]}, line width=0.4pt, draw=tcstripe]
         (tg-s3-icon.south) -- (tg-s4-icon.north);

    % --- Stage 4 -> PDF top centre: down, right past the labels, up the
    %     LEFT side of PDF, then over and down into PDF.north (top centre,
    %     right of the "PDF corpus" tag).
    \draw[->, >={Latex[length=1.4mm,width=1.1mm]}, line width=0.5pt, draw=cardfg]
         (tg-s4-icon.south) -- ++(0,-0.20)
         -| ([xshift=-0.20cm, yshift=0.40cm]tg-pdf.north west)
         -| (tg-pdf.north);
\end{scope}

% =========================================================================
% COL 5: Sample PDFs (generator input), Fuzzing Runner / Vulnerability Analysis.
% Sample PDFs sits below the generator's left input stack, so the input arrow
% enters the concrete "Sample PDFs" chip without a long detour.
% =========================================================================
\node[draw=none, fill=none, minimum width=1.25cm, minimum height=1.2cm,
      inner sep=0pt] (sample) at ($(tg-i3.south)+(0,-2.55)$) {};
\iconAt{($(sample.center)+(0,0.12)$)}{icon_sample_pdfs}{pdficon}
\node[font=\sffamily\large] at ($(sample.center)+(0,-0.76)$) {Sample PDFs};

\node[fcomp, minimum width=3.22cm, minimum height=1.72cm] (fr)
     at ($(tg-pdf.center)+(-2.55,-4.05)$) {};
\node[align=center, font=\sffamily\large, anchor=center] at (fr.center) {%
    \textbf{\color{frstripe} Fuzzing Runner}\\[2pt]
    execute \&\\monitor};

\node[draw=none, fill=none, minimum width=2.15cm, minimum height=1.65cm,
      inner sep=0pt] (va) at ($(fr.center)+(3.35,0)$) {};
\iconAt{($(va.center)+(0,0.40)$)}{search}{glassicon}
\node[font=\sffamily\large, align=center] at ($(va.center)+(0,-0.54)$) {Vulnerability\\Analysis};

% =========================================================================
% Artefact labels --- tags sit on the elements/cards they name instead of on
% the connecting arrows, keeping the data-flow directions visually clean.
% =========================================================================
\node[artifacttag, anchor=south west]
     at ([xshift=1pt, yshift=-0.5pt]mp-html.north west) {Documentation};
\node[artifacttag, anchor=south east]
     at ([xshift=-1pt, yshift=-2pt]mp-json.north east) {Doc spec};
\node[artifacttag, anchor=south west]
     at ([xshift=1pt, yshift=-2pt]si-raw.north west) {Raw API signatures};
\node[artifacttag, anchor=south east]
     at ([xshift=-1pt, yshift=-2pt]si-rich.north east) {Undoc spec};
\node[artifacttag, anchor=north east]
     at ([xshift=-3pt, yshift=-1.5pt]gg-c.north east) {Per-param CFGs};
\node[artifacttag, anchor=north east]
     at ([xshift=-3pt, yshift=-1.5pt]ri-c.north east) {Symbolic constraints};

% =========================================================================
% Arrows --- arrowheads are shortened away from boxes so they remain visible
% after figure scaling; artefact names live on the corresponding elements.
% =========================================================================
\draw[flow] (manual.east) -- (mp.west);
\draw[flow, shorten <=0pt, shorten >=0pt] (etrace.east) -- (typeoracle.west);
\draw[flow, shorten <=0pt, shorten >=0pt] (typeoracle.east) -- (si.west);

% --- Specification merge: documented and inferred API specs are explicitly
% fused into one boxed unified specification before feeding downstream modules.
\node[draw=flowedge, fill=white, rounded corners=1.2pt, line width=0.65pt,
      minimum width=1.22cm, minimum height=0.78cm, inner sep=1.4pt,
      font=\sffamily\normalsize\bfseries, align=center, text=black]
      (specBox) at ($(specMid)+(-0.95cm,0)$) {Unified\\Spec};
\coordinate (specDocTurnA) at ([xshift=0.22cm]mp.east);
\coordinate (specDocTurnB) at (specBox.north |- specDocTurnA);
\coordinate (specDocDrop) at ([yshift=0.28cm]specBox.north);
\draw[flow] (mp.east) -- (specDocTurnA) -- (specDocTurnB) -- (specDocDrop) -- (specBox.north);
\coordinate (specUndocTurnA) at ([xshift=0.22cm]si.east);
\coordinate (specUndocTurnB) at (specBox.south |- specUndocTurnA);
\coordinate (specUndocDrop) at ([yshift=-0.28cm]specBox.south);
\draw[flow] (si.east) -- (specUndocTurnA) -- (specUndocTurnB) -- (specUndocDrop) -- (specBox.south);

\coordinate (specOut) at ($(specMid)+(-0.13cm,0)$);
\coordinate (specOutT) at (specOut |- gg.west);
\coordinate (specOutB) at (specOut |- ri.west);
\draw[flowbus] (specBox.east) -- (specOut);
\draw[flowbus] (specOutT) -- (specOutB);
\fill[flowedge] (specOut) circle (1.0pt);
\draw[flow] (specOutT) -- (gg.west);
\draw[flow] (specOutB) -- (ri.west);

% Output artefacts go to the corresponding input chips inside the generator.
\coordinate (tgI1In) at ([xshift=-0.42cm]tg-i1.west);
\coordinate (tgI2In) at ([xshift=-0.42cm]tg-i2.west);
\draw[flow] (gg.east) -- ([xshift=0.36cm]gg.east) |- (tgI1In) -- (tg-i1.west);
\draw[flow] (ri.east) -- ([xshift=0.36cm]ri.east) |- (tgI2In) -- (tg-i2.west);
\draw[flow] (sample.north) -- (tg-i3.south);

\draw[flow] (tg-pdf.south) -- (fr.north);

\draw[flow, shorten >=0pt] (fr.east) -- ($(va.center)+(-0.85cm,0)$);
\end{tikzpicture}

